Problems of Perturbation Series in Non-Equilibrium Quantum Field Theories

In the standard framework of non-equilibrium quantum field theories, the pinch singularities associated to multiple products of $\delta$-functions do not cancel in a perturbative expansion unless the particle distributions are those for a system in thermal and chemical equilibrium.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
================== RFC 822 Headers ==================
Received: by scorpio.kent.edu (AIX 3.2/UCB 5.64/4.03)
	id AA20772; Mon, 23 May 1994 17:30:26 -0400
Date: Mon, 23 May 1994 17:30:26 -0400
Message-Id: <9405232130.AA20772@scorpio.kent.edu>



%!PS-Adobe-2.0 EPSF-1.2
%%Title: 7271.fig.eps
%%Creator: Canvas 3.0
%%For: Michele
%%CreationDate: Wed, May 25, 1994 16:16
%%BoundingBox:70 71 407 410
%%DocumentProcSets: CanvasDict
%%DocumentSuppliedProcSets: CanvasDict
%%Copyright )1988-91 Deneba Systems, Inc. - All Rights Reserved Worldwide
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments
%%BeginProcSet:CanvasDict
/CanvasDict where not{/CanvasDict 250 dict def}{pop}ifelse
CanvasDict begin
systemdict/setpacking known{/origpack currentpacking def true setpacking}if
/bdf{bind def}bind def
/xdf{exch bind def}bdf
/min{2 copy gt{exch}if pop}bdf
/edf{exch def}bdf
/max{2 copy lt{exch}if pop}bdf
/cvmtx matrix def
/tpmx matrix def
/currot 0 def
/rotmtx matrix def
/origmtx matrix def
/cvangle{360 exch sub 90 add 360 mod}bdf
/setrot{/currot edf rotmtx currentmatrix pop 2 copy translate currot rotate
neg exch neg exch translate}bdf
/endrot{rotmtx setmatrix}bdf
/i systemdict/image get def/T true def/F false def/dbg F def
/ncolors 0 def/st0 ()def/st1 ()def/proc0 {}def
/penh 1 def/penv 1 def/penv2 0 def/penh2 0 def/samplesize 0 def/width 0
def/height 0 def
/setcmykcolor where not{/setcmykcolor{/b edf 3{b add 1.0 exch sub 0.0 max 1.0
min 3 1 roll}repeat systemdict begin setrgbcolor end}bdf}{pop}ifelse
/doeoclip{closepath{eoclip}stopped{currentflat dup 2 mul setflat eoclip
setflat}if}bdf
/SpaceExtra 0 def/LetterSpace 0 def/StringLength 0 def/NumSpaces 0
def/JustOffset 0 def
/f0/fill load def
/s0{1 setlinewidth cvmtx currentmatrix pop penh penv scale stroke cvmtx
setmatrix}bdf
/f1{_bp _fp impat}def
/s1{cvmtx currentmatrix pop 1 setlinewidth penh penv scale
{strokepath}stopped{currentflat dup 2 mul setflat strokepath setflat}if
_bp
cvmtx setmatrix _fp impat}def
/filltype 0 def
/stroketype 0 def
/f{filltype 0 eq{f0}{f1}ifelse}bdf
/s{stroketype 0 eq{s0}{s1}ifelse}bdf
/_fp{}def
/_bp{}def
/_fg 1 def
/_pg 0 def
/_bkg 1 def
/_frg 0 def
/_frgb 3 array def
/_frrgb [0 0 0] def
/_fcmyk 4 array def
/_frcmyk [0 0 0 1] def
/_prgb 3 array def
/_pcmyk 4 array def
/_bkrgb [1 1 1] def
/_bkcmyk [0 0 0 0] def
/fg{/_fg exch def /filltype 0 def/fills{_fg setgray}def}def
/frgb{_frgb astore pop /filltype 0
def/fills{_frgb aload pop setrgbcolor}def}def
/fcmyk{_fcmyk astore pop /filltype 0
def/fills{_fcmyk aload pop setcmykcolor}def}def
/pg{/_pg exch def /stroketype 0 def/pens{_pg setgray}def}def
/prgb{_prgb astore pop /stroketype 0
def/pens{_prgb aload pop setrgbcolor}def}def
/pcmyk{_pcmyk astore pop /stroketype 0
def/pens{_pcmyk aload pop setcmykcolor}def}def
/fpat{/fstr edf/filltype 1 def/fills{/patstr fstr def}bdf}bdf
/ppat{/sstr edf/stroketype 1 def/pens{/patstr sstr def}bdf}bdf
/bkg{ /_bkg exch def /_bp{gsave _bkg setgray fill grestore}def}def
/bkrgb{_bkrgb astore pop/_bp{gsave _bkrgb
aload pop setrgbcolor fill grestore}def}def
/bkcmyk{_bkcmyk astore pop/_bp{gsave _bkcmyk aload pop setcmykcolor fill
grestore}def}def
/frg{ /_frg exch def /_fp{_frg setgray}def}def
/frrgb{_frrgb astore pop/_fp{_frrgb aload pop setrgbcolor}def}def
/frcmyk{_frcmyk astore pop/_fp{_frcmyk aload pop setcmykcolor}def}def
/icomp{/ncolors edf
ncolors 1 gt{/proc0 edf
dup dup 0 get ncolors div cvi exch 0 3 -1 roll put
4 -1 roll ncolors div cvi 4 1 roll{proc0 dup/st0 edf
0 exch ncolors exch length
dup ncolors sub exch ncolors div cvi string/st1 edf
{dup 0 exch dup 1 exch
2 add{st0 exch get add}bind for
3 div ncolors 4 eq{exch dup 3 1 roll 3 add st0 exch get add 255 exch sub dup
0 lt{pop 0}if}if cvi
dup 255 gt{pop 255}if
exch ncolors div cvi exch
st1 3 1 roll put}bind for
st1}}if i}bdf
/ci
{/colorimage where
{pop false exch colorimage}
{icomp}
ifelse}bdf
/impat
{/cnt 0 def
/MySave save def
currot 0 ne{currot neg rotate}if
clip
flattenpath
pathbbox
3 -1 roll
8 div floor 8 mul dup/starty edf
sub abs 8 div ceiling 8 mul cvi/height edf
exch 8 div floor 8 mul dup/startx edf
sub abs 8 div ceiling 8 mul cvi/width edf
startx starty translate
width height scale
/height height 8 mul def
/st0 width string def
width height T [width 0 0 height neg 0 height]
{patstr
cnt 8 mod
get/st1 edf
0 1
st0 length 1 sub dup 0 le{pop 1}if
{st0 exch
st1
put}bind for/cnt cnt 1 add def
st0}bind
imagemask
MySave restore
newpath}bdf
/cm{/ncolors edf
translate
scale/height edf/colorimage where
{pop}
{ncolors mul}ifelse/width edf
/tbitstr width string def
width height 8 [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
ncolors
dup 3 eq {ci}{icomp}ifelse}bdf
/im{translate
scale
/height edf
/width edf
/tbitstr width 7 add 8 div cvi string def
width height 1 [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
i}bdf
/imk{/invFlag edf
translate
scale
/height edf
/width edf
/tbitstr width 7 add 8 div cvi string def
width height invFlag [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
imagemask}bdf
/BeginEPSF
{/MySave save def
/dict_count countdictstack def
/op_count count 1 sub def
userdict begin
/showpage {} def
0 setgray 0 setlinecap
1 setlinewidth 0 setlinejoin
10 setmiterlimit [] 0 setdash newpath
/languagelevel where
{pop languagelevel 1 ne{false setstrokeadjust false setoverprint}if}if
}bdf
/EndEPSF
{count op_count sub {pop}repeat
countdictstack dict_count sub {end}repeat
MySave restore}bdf
/rectpath {/cv_r edf/cv_b edf/cv_l edf/cv_t edf
cv_l cv_t moveto cv_r cv_t lineto cv_r cv_b lineto cv_l cv_b lineto cv_l cv_t
lineto closepath}bdf
/setpen{/penh edf/penv edf/penv2 penv 2 div def/penh2 penh 2 div def}bdf
/dostroke{not pens 1.0 currentgray ne or {s}{newpath}ifelse}bdf
/dodashfill{not fills 1.0 currentgray ne or
{gsave f grestore gsave [] 0 setdash
stroketype/stroketype filltype def
s/stroketype edf grestore}{newpath}ifelse}bdf
/dofill{not fills 1.0 currentgray ne or {f}{newpath}ifelse}bdf
/dofillsave{not fills 1.0 currentgray ne or {gsave f grestore}if}bdf
/doline{not pens 1.0 currentgray ne or {filltype/filltype stroketype def
f/filltype edf}{newpath}ifelse}bdf
/spx{SpaceExtra 0 32 4 -1 roll widthshow}bdf
/lsx{SpaceExtra 0 32 LetterSpace 0 6 -1 roll awidthshow}bdf
/Rjust{stringwidth pop JustOffset exch sub /JustOffset edf}bdf
/Cjust{stringwidth pop 2 div JustOffset exch sub /JustOffset edf}bdf
/adjfit{stringwidth pop LetterSpace StringLength 1 sub mul add SpaceExtra
NumSpaces mul add dup /pw edf JustOffset exch
sub dup /wdif edf StringLength div LetterSpace add /LetterSpace edf}bdf
/ulb{currentpoint pop /underlinpt edf}bdf
/ule{gsave currentpoint newpath moveto currentfont dup /ft1 known{dup /ft1
get begin /FontMatrix get FontMatrix tpmx concatmatrix pop}
{begin FontMatrix tpmx copy pop}ifelse FontInfo begin UnderlinePosition
UnderlineThickness end end dup tpmx
dtransform pop setlinewidth dup tpmx dtransform pop 0 exch rmoveto underlinpt
currentpoint pop sub 0 rlineto stroke grestore}bdf
/fittext{ /SpaceExtra edf /LetterSpace edf /StringLength edf /NumSpaces edf
/JustOffset edf not 1 currentgray ne or
{dup {ulb}if exch
dup adjfit
lsx {ule}if}{pop pop}ifelse}bdf
/cvRecFont{/encod edf FontDirectory 2 index known{cleartomark}{findfont dup
length 1 add dict begin
{1 index/FID ne{def}{pop pop}ifelse}forall encod{/Encoding CVvec def}if
currentdict end definefont cleartomark}ifelse}bdf
/wrk1 ( ) def/wdict 16 dict def
/Work75 75 string def /Nmk{Work75 cvs dup}bdf /Npt{put cvn}bdf /dhOdh{Nmk
2 79 Npt}bdf /dhodh{Nmk 2 111 Npt}bdf	/dhSdh{Nmk 2 83 Npt}bdf
/sfWidth{gsave 0 0 moveto 0 0 lineto 0 0 lineto 0 0 lineto closepath clip
stringwidth grestore}bdf
/MakOF{dup dhodh FontDirectory 1 index known{exch pop}{exch findfont dup
length 1 add dict begin
{1 index/FID ne 2 index /UniqueID ne and{def}{pop pop}ifelse}forall
/PaintType 2 def
/StrokeWidth .24 1000 mul ftSize div dup 12 lt{pop 12}if def
dup currentdict end definefont pop}ifelse}bdf
/fts{dup/ftSize edf}def
/mkFT{/tempFT 11 dict def tempFT begin
/FontMatrix [1 0 0 1 0 0] def/FontType 3 def
FontDirectory 3 index get /Encoding get/Encoding exch def
/proc2 edf/ft2 exch findfont def/ft1 exch findfont def/FontBBox [0 0 1 1] def
/BuildChar{wdict begin/chr edf/ftdt edf/chrst wrk1 dup 0 chr put def
ftdt/proc2 get exec end}def
end tempFT definefont pop}bdf
/OLFt{dup dhOdh FontDirectory 1 index known{exch pop}
{dup 3 -1 roll dup MakOF {outproc} mkFT}ifelse}bdf
/mshw{moveto show}bdf
/outproc{ftdt/ft1 get setfont gsave chrst sfWidth grestore setcharwidth
dblsh}bdf
/dblsh{currentgray 1 setgray chrst 0 0 mshw setgray ftdt/ft2 get setfont
chrst 0 0 mshw}bdf
/ShadChar{ftdt/ft1 get setfont gsave chrst sfWidth 1 index 0 ne{exch .05 add
exch}if grestore setcharwidth
chrst .06 0 mshw 0 .05 translate dblsh}bdf
/ShFt{dup dhSdh FontDirectory 1 index known{exch pop}
{dup 3 -1 roll dup MakOF {ShadChar} mkFT}ifelse}bdf
/LswUnits{72 75 div dup scale}bdf
/erasefill{_bp}def
/CVvec 256 array def
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI/DLE/DC1/DC2/DC3
/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
CVvec 0 32 getinterval astore pop
CVvec 32/Times-Roman findfont/Encoding get
32 96 getinterval putinterval CVvec dup 39/quotesingle put 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
/questiondown/exclamdown/logicalnot/radical
/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/blank/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand/Acircumflex
/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
CVvec 128 128 getinterval astore pop
end
%%EndProcSet
%%BeginSetup
CanvasDict begin
0 setlinecap
0 setlinejoin
4 setmiterlimit
/currot 0 def
origmtx currentmatrix pop
[] 0 setdash
1 1 setpen
1 fg
0 pg
0 frg
1 bkg
newpath
/dbg F def
%%EndSetup
% ---- Object #1:4 Obj Type: 99
% ---- Object #2:5 Obj Type: 3
gsave
newpath
72 337 moveto
216 337 lineto
F dostroke
grestore
% ---- Object #3:6 Obj Type: 6
162 355 moveto
162 345.1263 151.8421 337 139.5000 337 curveto
127.1579 337 117 345.1263 117 355 curveto
117 364.8737 127.1579 373 139.5000 373 curveto
151.8421 373 162 364.8737 162 355 curveto
closepath
F dofillsave
F dostroke
% ---- Object #4:7 Obj Type: 6
162 391 moveto
162 381.1263 151.8421 373 139.5000 373 curveto
127.1579 373 117 381.1263 117 391 curveto
117 400.8737 127.1579 409 139.5000 409 curveto
151.8421 409 162 400.8737 162 391 curveto
closepath
F dofillsave
F dostroke
% ---- Object #5:8 Obj Type: 99
% ---- Object #6:9 Obj Type: 3
gsave
newpath
261 337 moveto
405 337 lineto
F dostroke
grestore
% ---- Object #7:10 Obj Type: 6
351 355 moveto
351 345.1263 340.8421 337 328.5000 337 curveto
316.1579 337 306 345.1263 306 355 curveto
306 364.8737 316.1579 373 328.5000 373 curveto
340.8421 373 351 364.8737 351 355 curveto
closepath
F dofillsave
F dostroke
% ---- Object #8:11 Obj Type: 6
351 391 moveto
351 381.1263 340.8421 373 328.5000 373 curveto
316.1579 373 306 381.1263 306 391 curveto
306 400.8737 316.1579 409 328.5000 409 curveto
340.8421 409 351 400.8737 351 391 curveto
closepath
F dofillsave
F dostroke
% ---- Object #9:12 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
12 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
235 336 moveto
(+)
F F 6.7676 0 1 0 0 fittext
restore
% ---- Object #10:13 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
12 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
136 318 moveto
(1)
F F 6 0 1 0 0 fittext
restore
% ---- Object #11:14 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
12 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
136 381 moveto
(1)
F F 6 0 1 0 0 fittext
restore
% ---- Object #12:15 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
12 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
325 318 moveto
(1)
F F 6 0 1 0 0 fittext
restore
% ---- Object #13:16 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
12 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
325 381 moveto
(2)
F F 6 0 1 0 0 fittext
restore
% ---- Object #14:17 Obj Type: 99
% ---- Object #15:18 Obj Type: 6
315 152.5000 moveto
315 125.3473 282.4947 103 243 103 curveto
203.5052 103 171 125.3473 171 152.5000 curveto
171 179.6526 203.5052 202 243 202 curveto
282.4947 202 315 179.6526 315 152.5000 curveto
closepath
F dostroke
% ---- Object #16:19 Obj Type: 6
0 fg
270 197.5000 moveto
270 185.1579 257.8105 175 243 175 curveto
228.1895 175 216 185.1579 216 197.5000 curveto
216 209.8421 228.1895 220 243 220 curveto
257.8105 220 270 209.8421 270 197.5000 curveto
closepath
F dofillsave
F dostroke
% ---- Object #17:20 Obj Type: 3
gsave
newpath
116 152 moveto
170 152 lineto
F dostroke
grestore
% ---- Object #18:21 Obj Type: 3
gsave
newpath
316 152 moveto
370 152 lineto
F dostroke
grestore
% ---- Object #19:22 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
12 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
181 147 moveto
(1)
F F 6 0 1 0 0 fittext
restore
% ---- Object #20:23 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
12 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
298 147 moveto
(2)
F F 6 0 1 0 0 fittext
restore
% ---- Object #21:24 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
12 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
199 210 moveto
(a)
F F 5.3262 0 1 0 0 fittext
restore
% ---- Object #22:25 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
12 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
280 210 moveto
(b)
F F 6 0 1 0 0 fittext
restore
% ---- Object #23:26 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
12 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
163 183 moveto
(P)
F F 6.6709 0 1 0 0 fittext
restore
% ---- Object #24:27 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
12 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
226 291 moveto
(Fig. 1)
F F 28.0049 1 6 0 0 fittext
restore
% ---- Object #25:28 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
12 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
226 75 moveto
(Fig. 2)
F F 28.0049 1 6 0 0 fittext
restore
% ---- Object #26:29 Obj Type: 3
gsave
newpath
186.5052 176.8736 moveto
186.3112 176.9539 lineto
185.9286 177.1243 lineto
185.5523 177.3078 lineto
185.1826 177.5044 lineto
184.8199 177.7138 lineto
184.4648 177.9356 lineto
184.1172 178.1701 lineto
183.7783 178.4163 lineto
183.4483 178.6741 lineto
183.1275 178.9433 lineto
182.8163 179.2235 lineto
182.5147 179.5147 lineto
182.2238 179.8159 lineto
181.9436 180.1271 lineto
181.6745 180.4479 lineto
181.4167 180.7778 lineto
181.1705 181.1166 lineto
180.9359 181.4643 lineto
180.7140 181.8194 lineto
180.5047 182.1821 lineto
180.4048 182.3660 lineto
191 188 lineto
186.5052 176.8736 lineto
closepath
F doline
grestore
gsave
newpath
181 176.9999 moveto
183.0961 179.3057 lineto
F dostroke
grestore
origmtx setmatrix
systemdict /setpacking known {origpack setpacking} if end
showpage
%%EndDocument:
